Max-Sliced Mutual Information

Quantifying the dependence between high-dimensional random variables is central to statistical learning and inference. Two classical methods are canonical correlation analysis (CCA), which identifies maximally correlated projected versions of the original variables, and Shannon's mutual information, which is a universal dependence measure that also captures high-order dependencies. However, CCA only accounts for linear dependence, which may be insufficient for certain applications, while mutual information is often infeasible to compute/estimate in high dimensions. This work proposes a middle ground in the form of a scalable information-theoretic generalization of CCA, termed max-sliced mutual information (mSMI). mSMI equals the maximal mutual information between low-dimensional projections of the high-dimensional variables, which reduces back to CCA in the Gaussian case. It enjoys the best of both worlds: capturing intricate dependencies in the data while being amenable to fast computation and scalable estimation from samples. We show that mSMI retains favorable structural properties of Shannon's mutual information, like variational forms and identification of independence. We then study statistical estimation of mSMI, propose an efficiently computable neural estimator, and couple it with formal non-asymptotic error bounds. We present experiments that demonstrate the utility of mSMI for several tasks, encompassing independence testing, multi-view representation learning, algorithmic fairness, and generative modeling. We observe that mSMI consistently outperforms competing methods with little-to-no computational overhead.

==> Figures/NE_k1/NE_k1_asi_rho0.3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{n samples NE},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{final asi},
ymajorgrids,
ymin=0.0211676878019023, ymax=0.0254214756684759,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 0.0220335249042711
10000 0.0213610417958375
5000 0.0221933142580637
1000 0.0220004645103827
500 0.0252281216745407
};
\end{axis}

\end{tikzpicture}


==> Figures/NE_k1/NE_k1_asi_rho05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

% \clip (0,0) rectangle (8,4);
\begin{axis}[
clip mode=individual,
width=9cm, height=3.5cm,
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{n samples NE},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
% xticklabels={},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{\large $\asmi$ [nats]},
ymajorgrids,
ymin=0.021, ymax=0.025448349136428,
ytick style={color=dimgray85},
% scaled y ticks=false,
% yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 0.0215479441488876
10000 0.0217599544766737
5000 0.0219538848063418
1000 0.0233456329460136
500 0.0252626155655927
};
\addplot [semithick, chocolate2267451, dashed]
table {%
50000 0.0215479441488876
10000 0.0215479441488876
5000 0.0215479441488876
1000 0.0215479441488876
500 0.0215479441488876
100 0.0215479441488876
};
\pgfresetboundingbox
% \path [clip] (axis cs:397.164117362141, 0.0215) rectangle (axis cs:62946.2705897083, 0.025448349136428);
\end{axis}
\end{tikzpicture}


==> Figures/NE_k1/NE_k1_maxgrad_rho0.3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{n samples NE},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{final maxgrad msi},
ymajorgrids,
ymin=0.172205316275358, ymax=0.348065314441919,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 0.340071678161621
10000 0.328871041536331
5000 0.331786036491394
1000 0.276590138673782
500 0.180198952555656
};
\end{axis}

\end{tikzpicture}


==> Figures/NE_k1/NE_k1_maxgrad_rho0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{52,138,189}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
width=9cm, height=3.5cm,
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
% xlabel=\textcolor{dimgray85}{\large $n$},
xlabel=\textcolor{dimgray85}{},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{\large $\msmi$ [nats]},
ymajorgrids,
ymin=0.137318582087755, ymax=0.36,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 0.34142941236496
10000 0.342191725969315
5000 0.340315163135529
1000 0.274316489696503
500 0.147074446082115
};
\addplot [semithick, chocolate2267451, dashed]
table {%
50000 0.34142941236496
10000 0.34142941236496
5000 0.34142941236496
1000 0.34142941236496
500 0.34142941236496
100 0.34142941236496
};
\end{axis}

\end{tikzpicture}


==> Figures/NE_k1/NE_k1_msi_msamples_rho0.3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{n samples NE},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{final msi m samples},
ymajorgrids,
ymin=0.179563561489806, ymax=0.274233195982253,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 0.26993003077805
10000 0.241648130024473
5000 0.235355827212334
1000 0.183866726694008
500 0.203332687169313
};
\end{axis}

\end{tikzpicture}


==> Figures/NE_k1/NE_k1_msi_msamples_rho0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{n samples NE},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{final msi m samples},
ymajorgrids,
ymin=0.192550944312786, ymax=0.268985295606777,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 0.265511006911596
10000 0.255519153351585
5000 0.226272059865296
1000 0.214008045146863
500 0.196025233007967
};
\end{axis}

\end{tikzpicture}


==> Figures/NE_k1/NE_k1_time_log_rho0.3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{n samples NE},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{Time},
ymajorgrids,
ymin=0.0252456313337549, ymax=517.942241685543,
ymode=log,
ytick style={color=dimgray85},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 329.820016860962
10000 65.5338108539581
5000 33.0625960826874
1000 6.6255989074707
500 3.41709804534912
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50000 3.93209600448608
10000 0.837591648101807
5000 0.375683307647705
1000 0.076413869857788
500 0.0396451950073242
};
\end{axis}

\end{tikzpicture}


==> Figures/NE_k1/NE_k1_time_log_rho0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
width=9cm, height=3.5cm,
legend style={at={(1,0)}, anchor=south east , fill opacity=0.65, draw opacity=1, text opacity=1, draw=none},
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{\large  $n$},
% xlabel=\textcolor{dimgray85}{},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{\large Time [sec.]},
ymajorgrids,
ymin=0.0261518138057445, ymax=502.54122536662,
ymode=log,
ytick style={color=dimgray85},
ytick={0.001,0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 320.96629357338
10000 65.7234039306641
5000 30.6288013458252
1000 6.15503668785095
500 3.27333235740662
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50000 3.62920713424683
10000 0.765299081802368
5000 0.369369268417358
1000 0.0784246921539306
500 0.0409462451934814
};
\addlegendentry{$\asmi$}
\addlegendentry{$\msmi$}
\end{axis}

\end{tikzpicture}


==> Figures/NE_k1/NE_k1_time_rho0.3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{n samples NE},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{Time},
ymajorgrids,
ymin=-16.4493733882904, ymax=346.30903544426,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 329.820016860962
10000 65.5338108539581
5000 33.0625960826874
1000 6.6255989074707
500 3.41709804534912
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50000 3.93209600448608
10000 0.837591648101807
5000 0.375683307647705
1000 0.076413869857788
500 0.0396451950073242
};
\end{axis}

\end{tikzpicture}


==> Figures/NE_k1/NE_k1_time_rho0.5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{dimgray85}{n samples NE},
xmajorgrids,
xmin=397.164117362141, xmax=62946.2705897083,
xmode=log,
xtick style={color=dimgray85},
xtick={10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={white},
ylabel=\textcolor{dimgray85}{Time},
ymajorgrids,
ymin=-16.0053211212158, ymax=337.012560939789,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
table {%
50000 320.96629357338
10000 65.7234039306641
5000 30.6288013458252
1000 6.15503668785095
500 3.27333235740662
};
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
50000 3.62920713424683
10000 0.765299081802368
5000 0.369369268417358
1000 0.0784246921539306
500 0.0409462451934814
};
\end{axis}

\end{tikzpicture}


==> Figures/independence_comparison_d10_dlatent_3/indep_k1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
xlabel={$n$}, % add your x-label here
    xlabel style={at={(axis description cs:2.55,0)},anchor=north}, % adjust as needed
xticklabel style={font=\scriptsize},
yticklabel style={font=\footnotesize},
xscale=0.3, yscale=0.5,
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=dimgray85},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
ytick style={color=dimgray85}
]
\addplot [thick, steelblue52138189]
table {
    10 0.54
    31 0.55
    100 0.56
    317 0.59
    1000 0.99
};
\addplot [thick, steelblue52138189, dashed]
table {
    10 0.6799666666666667
    31 0.8417
    100 0.8975666666666667
    317 0.9737666666666667
    1000 0.9967
};
\node[fill=white, fill opacity=0.5, text opacity=1, anchor=north west, inner sep = 3pt] at (rel axis cs: 0.05, 0.95) {$k=1$};

\end{axis}

\end{tikzpicture}


==> Figures/independence_comparison_d10_dlatent_3/indep_k2.tex <==
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
    xlabel={$n$}, % add your x-label here
    xlabel style={at={(axis description cs:2.55,-0)},anchor=north}, % adjust as needed
    xticklabel style={font=\scriptsize},
    xscale=0.3, yscale=0.5,
    axis background/.style={fill=gainsboro229},
    axis line style={white},
    log basis x={10},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xmajorgrids,
    xmin=7.94328234724282, xmax=1258.92541179417,
    xmode=log,
    xtick style={color=dimgray85},
    xtick={0.1,1,10,100,1000,10000,100000},
    xticklabels={
      \(\displaystyle {10^{-1}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{1}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{3}}\),
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{5}}\)
    },
    yticklabels={},
    y grid style={white},
    ymajorgrids,
    ymin=0.475, ymax=1.025,
    ytick style={color=dimgray85}
]
\addplot [thick, steelblue52138189, dashed]
table {
    10 0.61
    31 0.95
    100 0.99
    317 1.00
    1000 1.00
};
\addplot [thick, steelblue52138189]
table {
    10 0.59
    31 0.77
    100 0.84
    317 0.96
    1000 1.00
};
\node[fill=white, fill opacity=0.5, text opacity=1, anchor=north west, inner sep = 3pt] at (rel axis cs: 0.05, 0.95) {$k=2$};
\end{axis}

\end{tikzpicture}


==> Figures/independence_comparison_d10_dlatent_3/indep_k3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
xlabel={$n$}, % add your x-label here
    xlabel style={at={(axis description cs:2.55,-0)},anchor=north}, % adjust as needed
xticklabel style={font=\scriptsize},
xscale=0.3, yscale=0.5,
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=dimgray85},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={},
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
ytick style={color=dimgray85},
]
% \addplot [thick, steelblue52138189, dashed]
% table {%
% 10 0.51
% 32 0.61
% 100 0.92
% 421 1
% 1000 1
% };
\addplot [thick, steelblue52138189, dashed]
table {
    10 0.53
    31 0.64
    100 0.95
    317 1.00
    1000 1.00
};
% \addplot [thick, steelblue52138189]
% table {%
% 10 0.67
% 31 0.74
% 100 0.92
% 317 1
% 1000 1
% };
\addplot [thick, steelblue52138189]
table {
    10 0.71
    31 0.78
    100 0.94
    317 1.00
    1000 1.00
};
\node[fill=white, fill opacity=0.5, text opacity=1, anchor=north west, inner sep = 3pt] at (rel axis cs: 0.05, 0.95) {$k=3$};

\end{axis}

\end{tikzpicture}


==> Figures/independence_comparison_d20_dlatent6/indep_k3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{226,74,51}

\begin{axis}[
xlabel={$n$}, % add your x-label here
    xlabel style={at={(axis description cs:2.55,-0)},anchor=north}, % adjust as needed
xticklabel style={font=\scriptsize},
xscale=0.3, yscale=0.5,
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=dimgray85},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={},
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
ytick style={color=dimgray85}
]
\addplot [thick, steelblue52138189,dashed]
table {%
10 0.5
32 0.5
100 0.93
317 1
1000 1
};
\addplot [thick, steelblue52138189]
table {%
10 0.5932
32 0.7592
100 0.8876
317 0.9876
1000 1
};
\node[fill=white, fill opacity=0.5, text opacity=1, anchor=north west, inner sep = 3pt] at (rel axis cs: 0.05, 0.95) {$k=3$};


\end{axis}

\end{tikzpicture}


==> Figures/independence_comparison_d20_dlatent6/indep_k4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{226,74,51}

\begin{axis}[
xlabel={$n$}, % add your x-label here
    xlabel style={at={(axis description cs:2.55,-0)},anchor=north}, % adjust as needed
xticklabel style={font=\scriptsize},
xscale=0.3, yscale=0.5,
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=dimgray85},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={},
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
ytick style={color=dimgray85}
]
\addplot [thick, steelblue52138189,dashed]
table {%
10 0.5
32 0.5
100 0.5
317 0.99
1000 1
};
\addplot [thick, steelblue52138189]
table {%
10 0.7772
32 0.8348
100 0.96
317 1
1000 1
};
\node[fill=white, fill opacity=0.5, text opacity=1, anchor=north west, inner sep = 3pt] at (rel axis cs: 0.05, 0.95) {$k=4$};


\end{axis}

\end{tikzpicture}


==> Figures/independence_comparison_d20_dlatent6/indep_k5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{226,74,51}

\begin{axis}[
xlabel={$n$}, % add your x-label here
    xlabel style={at={(axis description cs:2.55,-0)},anchor=north}, % adjust as needed
xticklabel style={font=\scriptsize},
xscale=0.3, yscale=0.5,
axis background/.style={fill=gainsboro229},
axis line style={white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=dimgray85},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
yticklabels={},
y grid style={white},
ymajorgrids,
ymin=0.475, ymax=1.025,
ytick style={color=dimgray85}
]
\addplot [thick, steelblue52138189,dashed]
table {%
10 0.5
32 0.5
100 0.5
317 0.5
1000 1
};
\addplot [thick, steelblue52138189]
table {%
10 0.7044
32 0.9032
100 0.9988
317 1
1000 1
};
\node[fill=white, fill opacity=0.5, text opacity=1, anchor=north west, inner sep = 3pt] at (rel axis cs: 0.05, 0.95) {$k=5$};


\end{axis}

\end{tikzpicture}

